Towards risk-informed PBSHM: Populations as hierarchical systems

The prospect of informed and optimal decision-making regarding the operation and maintenance (O&M) of structures provides impetus to the development of structural health monitoring (SHM) systems. A probabilistic risk-based framework for decision-making has already been proposed. However, in order to learn the statistical models necessary for decision-making, measured data from the structure of interest are required. Unfortunately, these data are seldom available across the range of environmental and operational conditions necessary to ensure good generalisation of the model. Recently, technologies have been developed that overcome this challenge, by extending SHM to populations of structures, such that valuable knowledge may be transferred between instances of structures that are sufficiently similar. This new approach is termed population-based structural heath monitoring (PBSHM). The current paper presents a formal representation of populations of structures, such that risk-based decision processes may be specified within them. The population-based representation is an extension to the hierarchical representation of a structure used within the probabilistic risk-based decision framework to define fault trees. The result is a series, consisting of systems of systems ranging from the individual component level up to an inventory of heterogeneous populations. The current paper considers an inventory of wind farms as a motivating example and highlights the inferences and decisions that can be made within the hierarchical representation.

==> 14528_hug_Fig4.tex <==
\begin{tikzpicture}

	\node[const] (dots1) { } ;
	\node[rectangle, below=0.2cm of dots1, draw=black,minimum width=15cm,minimum height=1.5cm] (S3) {$\mathcal{S}^{3}:$ Structure, $S$} ;
	\node[const,below=1cm of S3] (temp1) { } ; % Reference node
	\node[rectangle, left=2cm of temp1, draw=black,minimum width=5.5cm,minimum height=1.5cm] (S21) {$\mathcal{S}^{2}$: Substructure, $s_{1}$} ;
	\node[rectangle, left=-2.3cm of temp1, draw=black,minimum width=4cm,minimum height=1.5cm] (S22) {$s_{2}$} ;
	\node[rectangle, left=-6.6cm of temp1, draw=black,minimum width=4cm,minimum height=1.5cm] (S23) {$s_{3}$} ;
	\node[const,right=6.9cm of temp1] (sCont) {$\cdots$} ;
	\node[const, below=1.75cm of temp1] (temp2) { } ; % Reference node
	\node[rectangle, left=3cm of temp2,, draw=black,minimum width=4.5cm, minimum height=1.5cm, text width=3.8cm,align=center] (S11) {$\mathcal{S}^{1}$: Component, $c_{1}$} ;
	\node[const,right=0.25cm of S11] (cCont1) {$\cdots$} ;
	\node[rectangle, left=-1.5cm of temp2, draw=black,minimum width=1.5cm,minimum height=1.5cm] (S13) {$c_{2}$} ;
	\node[rectangle, left=0.2cm of temp2, draw=black,minimum width=1.5cm,minimum height=1.5cm] (S12) {$c_{1}$} ;
	\node[const,right=0.1cm of S13] (cCont2) {$\cdots$} ;
	\node[rectangle, left=-5.8cm of temp2, draw=black,minimum width=1.5cm,minimum height=1.5cm] (S15) {$c_{2}$} ;
	\node[rectangle, left=-4.1cm of temp2, draw=black,minimum width=1.5cm,minimum height=1.5cm] (S14) {$c_{1}$} ;
	\node[const,right=0.1cm of S15] (cCont3) {$\cdots$} ;
	\node[const,right=0.5cm of cCont3] (cCont4) {$\cdots$} ;
\end{tikzpicture}

==> 14528_hug_Fig5.tex <==
\begin{tikzpicture}
	
	\node[rectangle,draw=black,minimum width=15cm,minimum height=1.5cm] (S6) {$\mathcal{S}^{6}$: Inventory, $I$ (Het.\ Pop.)} ;
	\node[const, below=1cm of S6] (temp1) { } ; % Reference node
	\node[rectangle, left=-2.5cm of temp1, draw=black,minimum width=10cm,minimum height=1.5cm] (S51) {$\mathcal{S}^{5}$: Group Inventory, $G_1$ (Het.\ Pop.)} ;
	\node[rectangle, right=2.6cm of temp1, draw=black,minimum width=3.5cm,minimum height=1.5cm] (S52) {$G_2$} ;
	\node[const, right=0.7cm of S52] (Gcont) {$\cdots$} ;
	\node[const, below=1.75cm of temp1] (temp2) { } ; % Reference node
	\node[rectangle, left=-1.5cm of temp2, draw=black,minimum width=4.4cm,minimum height=1.5cm] (S42) {$T_2$} ;
	\node[rectangle, left=3.1cm of temp2, draw=black,minimum width=4.4cm,minimum height=1.5cm,text width=4cm,align=center] (S41) {$\mathcal{S}^{4}$: Type Inventory, $T_1$ (Hom.\ Pop.)} ;
	\node[const, right=1.7cm of temp2] (Tcont1) {$\cdots$} ;
	\node[rectangle, right=2.6cm of temp2, draw=black,minimum width=2.5cm,minimum height=1.5cm] (S43) {$T_1$} ;
	\node[const, right=5.5cm of temp2] (Tcont2) {$\cdots$} ;
	\node[const, right=0.8cm of Tcont2] (Tcont3) {$\cdots$} ;
	\node[const, below=1.75 of temp2] (temp3) { } ; % Reference node
	\node[rectangle, left=3.8cm of temp3,draw=black,minimum width=1.8cm,minimum height=1.5cm] (S32) { $S_{1,2}$} ;
	\node[rectangle, left=5.7cm of temp3,draw=black,minimum width=1.8cm,minimum height=1.5cm,text width=1.5cm,align=center] (S31) {$\mathcal{S}^{3}$: Structure, $S_{1,1}$} ;
	\node[const, left=3.2cm of temp3] (Scont1) {$\cdots$} ;
	\node[rectangle, left=-0.8cm of temp3,draw=black,minimum width=1.8cm,minimum height=1.5cm] (S34) { $S_{2,2}$} ;
	\node[rectangle, left=1.1cm of temp3,draw=black,minimum width=1.8cm,minimum height=1.5cm] (S33) { $S_{2,1}$} ;
	\node[const, left=-1.4cm of temp3] (Scont2) {$\cdots$} ;
	\node[const, right=1.7cm of temp3] (Scont3) {$\cdots$} ;
	\node[rectangle, right=2.6cm of temp3,draw=black,minimum width=1.8cm,minimum height=1.5cm] (S35) { $S_{1,1}$} ;
	\node[const, right=4.5cm of temp3] (Scont4) {$\cdots$} ;
	\node[const, right=5.5cm of temp3] (Scont5) {$\cdots$} ;
	\node[const, right=0.8cm of Scont5] (Scont6) {$\cdots$} ;
	\node[const, below=0.2cm of S31] (Ccont1) {$\vdots$} ;
	\node[const, below=0.2cm of S32] (Ccont2) {$\vdots$} ;
	\node[const, below=0.2cm of S33] (Ccont3) {$\vdots$} ;
	\node[const, below=0.2cm of S34] (Ccont4) {$\vdots$} ;
	\node[const, below=0.2cm of S35] (Ccont5) {$\vdots$} ;
	
\end{tikzpicture}
